A survey of the parallel performance and the accuracy of Poisson solvers for electronic structure calculations

We present an analysis of different methods to calculate the classical electrostatic Hartree potential created by charge distributions. Our goal is to provide the reader with an estimation on the performance ---in terms of both numerical complexity and accuracy--- of popular Poisson solvers, and to give an intuitive idea on the way these solvers operate. Highly parallelisable routines have been implemented in the first-principle simulation code Octopus to be used in our tests, so that reliable conclusions about the capability of methods to tackle large systems in cluster computing can be obtained from our work.

==> cells_img.tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'cells_img.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1108.884235bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.48680516)%
    \put(0,0){\includegraphics[width=\unitlength]{cells.pdf}}%
    \put(-0.00022545,0.41513625){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{A)}}}%
    \put(-0.00283224,0.1698486){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{B)}}}%
    \put(0.34869779,0.37558981){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Original box: all cell's size is $L^2$ (2D)}}}%
    \put(0.34748599,0.17769813){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{New: Semi-neighbours cell sizes are $L^2/4$ 
}}}%
    \put(0.43066082,0.12388273){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Side cells sizes are $7/8 L^2$}}}%
    \put(0.43094263,0.06687657){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Central cell size is $L^2/2$}}}%
    \put(0.4300831,0.01068934){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(all in 2D)}}}%
  \end{picture}%
\endgroup%


==> chlorophyll_molecule.tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'chlorophyll_molecule.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1193.60000648bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.99543723)%
    \put(0,0){\includegraphics[width=\unitlength]{chlorophyll.pdf}}%
    \put(0.20574837,0.51516151){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{180 atoms}}}%
    \put(0.70213596,0.51524987){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{441 atoms}}}%
    \put(0.20601673,0.00018981){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{650 atoms}}}%
    \put(0.69745933,0.00018981){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1365 atoms}}}%
  \end{picture}%
\endgroup%


==> graph_bg_pfft_sp.tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'graph_bg_pfft_sp.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{680.79790717bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.68398975)%
    \put(0,0){\includegraphics[width=\unitlength]{sp.pdf}}%
    \put(0.17302581,0.11856377){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.12401126,0.17056158){\makebox(0,0)[lb]{\smash{200}}}%
    \put(0.12401126,0.22241251){\makebox(0,0)[lb]{\smash{400}}}%
    \put(0.12401126,0.27426343){\makebox(0,0)[lb]{\smash{600}}}%
    \put(0.12401126,0.32626124){\makebox(0,0)[lb]{\smash{800}}}%
    \put(0.09950473,0.37811216){\makebox(0,0)[lb]{\smash{1000}}}%
    \put(0.09950473,0.43010997){\makebox(0,0)[lb]{\smash{1200}}}%
    \put(0.09950473,0.4819609){\makebox(0,0)[lb]{\smash{1400}}}%
    \put(0.09950473,0.5339587){\makebox(0,0)[lb]{\smash{1600}}}%
    \put(0.09950473,0.58580963){\makebox(0,0)[lb]{\smash{1800}}}%
    \put(0.21769398,0.07479161){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.36042797,0.07479161){\makebox(0,0)[lb]{\smash{1000}}}%
    \put(0.53992324,0.07479161){\makebox(0,0)[lb]{\smash{2000}}}%
    \put(0.7194185,0.07479161){\makebox(0,0)[lb]{\smash{3000}}}%
    \put(0.89891376,0.07479161){\makebox(0,0)[lb]{\smash{4000}}}%
    \put(0.0315433,0.27507424){\rotatebox{90}{\makebox(0,0)[lb]{\smash{speed-up}}}}%
    \put(0.49749361,0.0086927){\makebox(0,0)[lb]{\smash{MPI proc.}}}%
    \put(0.1983696,0.65190854){\makebox(0,0)[lb]{\smash{B)}}}%
    \put(0.35,0.55452281){\makebox(0,0)[rb]{\smash{7.0}}}%
    \put(0.35,0.51045687){\makebox(0,0)[rb]{\smash{10.0}}}%
    \put(0.35,0.46639093){\makebox(0,0)[rb]{\smash{15.8}}}%
    \put(0.35,0.42232499){\makebox(0,0)[rb]{\smash{22.1}}}%
    \put(0.35,0.37825905){\makebox(0,0)[rb]{\smash{25.9}}}%
  \end{picture}%
\endgroup%


==> graph_bg_pfft_sp_1.tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'graph_bg_pfft_sp_1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{664.65990686bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.70059708)%
    \put(0,0){\includegraphics[width=\unitlength]{sp_1.pdf}}%
    \put(0.12504231,0.21592692){\makebox(0,0)[lb]{\smash{50}}}%
    \put(0.09994075,0.31191586){\makebox(0,0)[lb]{\smash{100}}}%
    \put(0.09994075,0.4079048){\makebox(0,0)[lb]{\smash{150}}}%
    \put(0.09994075,0.5040442){\makebox(0,0)[lb]{\smash{200}}}%
    \put(0.09994075,0.60003314){\makebox(0,0)[lb]{\smash{250}}}%
    \put(0.331241,0.07660755){\makebox(0,0)[lb]{\smash{50}}}%
    \put(0.46929355,0.07660755){\makebox(0,0)[lb]{\smash{100}}}%
    \put(0.62004734,0.07660755){\makebox(0,0)[lb]{\smash{150}}}%
    \put(0.77080113,0.07660755){\makebox(0,0)[lb]{\smash{200}}}%
    \put(0.92155492,0.07660755){\makebox(0,0)[lb]{\smash{250}}}%
    \put(0.03230917,0.28175307){\rotatebox{90}{\makebox(0,0)[lb]{\smash{speed-up}}}}%
    \put(0.49603204,0.00890375){\makebox(0,0)[lb]{\smash{MPI proc.}}}%
    \put(0.18964527,0.66773693){\makebox(0,0)[lb]{\smash{A)}}}%
    \put(0.33,0.56798667){\makebox(0,0)[rb]{\smash{7.0}}}%
    \put(0.33,0.52285081){\makebox(0,0)[rb]{\smash{10.0}}}%
    \put(0.33,0.47771494){\makebox(0,0)[rb]{\smash{15.8}}}%
    \put(0.33,0.43257908){\makebox(0,0)[rb]{\smash{22.1}}}%
    \put(0.33,0.38744321){\makebox(0,0)[rb]{\smash{25.9}}}%
  \end{picture}%
\endgroup%


==> scheme.tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'scheme.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{956.36004333bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.48116641)%
    \put(0,0){\includegraphics[width=\unitlength]{sch}}%
    \put(-0.00187887,0.40676926){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{C)}}}%
    \put(0.47836763,0.53916635){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{point P}}}%
    \put(0.30958009,0.47202435){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L/2$}}}%
    \put(0.30535583,0.00695998){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{charges are equispaced}}}%
    \put(-0.00026141,1.35979077){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{A)}}}%
    \put(-0.00328394,0.95507376){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{B)}}}%
    \put(0.37485702,1.02594587){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{P}}}%
    \put(0.38045219,1.45677379){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{P}}}%
    \put(0.58187818,1.44744847){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Error in the integral for V}}}%
    \put(0.34874626,1.20126112){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{P neighbours}}}%
    \put(0.2331128,0.74432248){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{P semi-neighbours}}}%
  \end{picture}%
\endgroup%

